CNN Image Retrieval Learns from BoW: Unsupervised Fine-Tuning with Hard Examples

Convolutional Neural Networks (CNNs) achieve state-of-the-art performance in many computer vision tasks. However, this achievement is preceded by extreme manual annotation in order to perform either training from scratch or fine-tuning for the target task. In this work, we propose to fine-tune CNN for image retrieval from a large collection of unordered images in a fully automated manner. We employ state-of-the-art retrieval and Structure-from-Motion (SfM) methods to obtain 3D models, which are used to guide the selection of the training data for CNN fine-tuning. We show that both hard positive and hard negative examples enhance the final performance in particular object retrieval with compact codes.

==> fig_exp_clusternumber.tex <==
\begin{figure}[t]
\vspace{10pt}
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{clustnumoxf}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={40,45,...,55},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clustall}}]  \clustnumoxf;\leg{551 clusters};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust100}}]  \clustnumoxf;\leg{100 clusters};
	\addplot[color=green,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust10}}]   \clustnumoxf;\leg{10 clusters};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(30,54.16)}; \leg{best validated};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(19,53.63)};
	\addplot[color=black, only marks, mark=star, mark size = 2.5, line width = 1] coordinates {(29,49.60)};
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{clustnumpar}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={40,45,...,55},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clustall}}]  \clustnumpar;\leg{551 clusters};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust100}}]  \clustnumpar;\leg{100 clusters};
	\addplot[color=green,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{clust10}}]   \clustnumpar;\leg{10 clusters};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.92)}; \leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,53.37)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(29,50.56)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
\vspace{0pt}
\caption{Influence of the number of 3D models used for CNN fine-tuning. Performance is evaluated on AlexNet MAC on Oxford105k and Paris106k datasets using 10, 100 and 551 (all available) 3D models. The network with the best performance on the validation set is marked with $\star$.
\label{fig:clusternumber}
\vspace{10pt}}
\end{figure}


==> fig_exp_dimreduction.tex <==
\begin{figure}[t!]
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{dimRedOxf}{ 
\begin{tikzpicture}
\begin{semilogxaxis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Dimensionality},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.7, row sep=-1pt},	
    ymax = 80,
    ymin = 20,
    xmin = 8,
    xmax = 512,
    grid=both,
    xtick={8,16,32,64,128,256,512},    
    xticklabels={8,16,32,64,128,256,512},
    ytick={20,30,...,80},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	        
]
	\addplot[color=red,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGp}}]  \dimRedOxf;\leg{MAC \cpl2};
	\addplot[color=red,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGw}}]  \dimRedOxf;\leg{MAC \pcawhiten};
	\addplot[color=orange, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(512,72.71)}; \leg{MAC};
	
\end{semilogxaxis}
\end{tikzpicture}
}
&
\extfig{dimRedPar}{ 
\begin{tikzpicture}
\begin{semilogxaxis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Dimensionality},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.7, row sep=-1pt},	
    ymax = 80,
    ymin = 20,
    xmin = 8,
    xmax = 512,
    grid=both,
    xtick={8,16,32,64,128,256,512},    
    xticklabels={8,16,32,64,128,256,512},
    ytick={20,30,...,80},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	        
]
	\addplot[color=red,    solid,  mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGp}}]  \dimRedPar;\leg{MAC \cpl2};
	\addplot[color=red,    dashed, mark options={solid}, mark=*,  mark size=1.5, line width=1.0] table[x=D, y expr={100*\thisrow{macVGGw}}]  \dimRedPar;\leg{MAC \pcawhiten};
	\addplot[color=orange, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(512,69.63)}; \leg{MAC};
	
\end{semilogxaxis}
\end{tikzpicture}
}
\end{tabular}
\vspace{-15pt}
\caption{Performance comparison of the dimensionality reduction performed by \pcawhiten and our \cpl2 on fine-tuned VGG MAC on Oxford105k and Paris106k datasets.
\label{fig:dimreduce}}
\end{figure}

==> fig_exp_place_general.tex <==
%=== Place recognition experiments ===% 
\begin{figure}
\centering
\extdata{fig/data/sample}
\hspace{-15pt}
\setlength{\tabcolsep}{-1pt}
\begin{tabular}{ccc}
\extfig{placePittsSmall}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Pitts30k-test},
	legend pos=south east,
   legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 1,
    ymin = 0.2,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.2, 0.4,...,1},
 	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]	
	\addplot[color=red,     	solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts30kV]  \placePittsSmall;\leg{Pitts30k(V)};
	\addplot[color=red,        dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts30kA]  \placePittsSmall;\leg{Pitts30k(A)};
	\addplot[color=green,      dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=pitts250kA] \placePittsSmall;\leg{Pitts250k(A)};
	\addplot[color=blue,     	solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=tokyoTMV]   \placePittsSmall;\leg{TokyoTM(V)};
	\addplot[color=blue,       dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placePittsSmall;\leg{TokyoTM(A)};
	\addplot[color=cyan,        solid, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=oursV]      \placePittsSmall;\leg{Ours(V)};
	\addplot[color=cyan,       dashed, mark=*, mark options={solid}, mark size=1, line width=1] table[x=N,y=oursA]      \placePittsSmall;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{placePittsBig}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Pitts250k-test},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 1,
    ymin = 0.2,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.2, 0.4,...,1},
  	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]
	\addplot[color=red,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts30kA]  \placePittsBig;\leg{Pitts30k(A)};
	\addplot[color=blue,      	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts250kA] \placePittsBig;\leg{Pitts250k(A)};
	\addplot[color=green,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placePittsBig;\leg{TokyoTM(A)};
	\addplot[color=magenta,     solid, mark=*,  mark size=1, line width=1] table[x=N,y=oursA]      \placePittsBig;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{placeTokyo}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.35\linewidth,
	height=0.4\linewidth,
	xlabel={\footnotesize top N candidates},
	ylabel={\footnotesize Recall@N (\%)},
	title={Tokyo 24/7},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3.5pt},	
    ymax = 0.8,
    ymin = 0.0,
    xmin = 0,
    xmax = 25,
    grid=both,
    xtick={0,5,...,25},    
    xticklabels={0,5,...,25},
    ytick={0.0, 0.2, ..., 0.8},
 	 y label style={at={(axis description cs:.2,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	 
]
	\addplot[color=red,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts30kA]  \placeTokyo;\leg{Pitts30k(A)};
	\addplot[color=blue,      	solid, mark=*,  mark size=1, line width=1] table[x=N,y=pitts250kA] \placeTokyo;\leg{Pitts250k(A)};
	\addplot[color=green,     	solid, mark=*,  mark size=1, line width=1] table[x=N,y=tokyoTMA]   \placeTokyo;\leg{TokyoTM(A)};
	\addplot[color=magenta,     solid, mark=*,  mark size=1, line width=1] table[x=N,y=oursA]      \placeTokyo;\leg{Ours(A)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}

\caption{Generalization on place recognition task.}
\end{figure}


==> fig_exp_posmethods.tex <==
\begin{figure}[t]
\centering
\extdata{fig/data/sample}
\begin{tabular}{cc}
\extfig{posnegoxf}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Oxford105k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={40, 45, ..., 55},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	
]

	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamrelaxed}}]       \posnegoxf;\leg{$m_3,\cN_2$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamninl}}]          \posnegoxf;\leg{$m_2,\cN_2$};
	\addplot[color=green,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammac}}]           \posnegoxf;\leg{$m_1,\cN_2$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammacnegoff}}]     \posnegoxf;\leg{$m_1,\cN_1$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{tripletmacnegoff}}]  \posnegoxf;\leg{\texttt{triplet}, $m_1,\cN_1$};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.16)}; \leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(27,53.56)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(17,50.27)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(20,50.05)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,48.88)};

\end{axis}
\end{tikzpicture}
}
&
\extfig{posnegpar}{ 
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.45\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	title={Paris106k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},	
    ymax = 56,
    ymin = 38,
    xmin = 0,
    xmax = 30,
    grid=both,
    xtick={0,5,...,30},    
    xticklabels={0,5,...,30},
    ytick={40,45,...,55},
 	 y label style={at={(axis description cs:.1,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}} 	    
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamrelaxed}}]       \posnegpar;\leg{$m_3,\cN_2$};
	\addplot[color=blue,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siamninl}}]          \posnegpar;\leg{$m_2,\cN_2$};
	\addplot[color=green,   solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammac}}]           \posnegpar;\leg{$m_1,\cN_2$};
	\addplot[color=magenta, solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{siammacnegoff}}]     \posnegpar;\leg{$m_1,\cN_1$};
	\addplot[color=cyan,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{tripletmacnegoff}}]  \posnegpar;\leg{\texttt{triplet}, $m_1,\cN_1$};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(30,54.92)}; \leg{best validated};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(27,54.54)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(17,50.34)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(20,49.67)};
	\addplot[color=black, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(19,46.17)};
	
\end{axis}
\end{tikzpicture}
}
\end{tabular}
%
\vspace{-15pt}
\caption{Performance comparison of methods for positive and negative example selection. Evaluation is performed on AlexNet MAC 
on Oxford105k and Paris106k datasets. The plot shows the evolution of mAP with the number of training epochs. Epoch 0 corresponds to the off-the-shelf network. All approaches use contrastive loss, except if otherwise stated. The network with the best performance on the validation set is marked with $\star$.
\label{fig:posnegmethod}}
\end{figure}
